Scalable Distributed String Sorting

String sorting is an important part of tasks such as building index data structures. Unfortunately, current string sorting algorithms do not scale to massively parallel distributed-memory machines since they either have latency (at least) proportional to the number of processors $p$ or communicate the data a large number of times (at least logarithmic). We present practical and efficient algorithms for distributed-memory string sorting that scale to large $p$. Similar to state-of-the-art sorters for atomic objects, the algorithms have latency of about $p^{1/k}$ when allowing the data to be communicated $k$ times. Experiments indicate good scaling behavior on a wide range of inputs on up to 49152 cores. Overall, we achieve speedups of up to 5 over the current state-of-the-art distributed string sorting algorithms.

==> figures/multi_level.tex <==

\begin{tikzpicture}[scale=0.275,font=\footnotesize]

    \tikzmath{ \dx = 5; \dy = -1; \mx = 1.5; \my = -1.25; \dmx = \dx + \mx; \dmy = \dy + \my; }

    \foreach \y in {0, ..., 7} \foreach \x in {0, ..., 3} \fill[fill=white]
    (\x * \dmx, \y * \dmy) rectangle (\x * \dmx + \dx, \y * \dmy + \dy) node[fitting node] (c\y\x) {};

    \node foreach \x in {0,...,3} [anchor=south] at (c0\x.north) {\small{PE \x}};

    \path [draw,fill=gray!40] (c00.west) ++ (0,-0.1) {\irregularline{0.3}{5}}   -- (c00.south east) -- (c00.south west) -- cycle;
    \path [draw,fill=gray!40] (c01.west) ++ (0,+0.2) {\irregularline{0.3}{5}}   -- (c01.south east) -- (c01.south west) -- cycle;
    \path [draw,fill=gray!40] (c02.west) ++ (0,-0.05) {\irregularline{0.4}{5}}  -- (c02.south east) -- (c02.south west) -- cycle;
    \path [draw,fill=gray!40] (c03.west) ++ (0,-0.15) {\irregularline{0.15}{5}} -- (c03.south east) -- (c03.south west) -- cycle;

    \foreach \y/\x/\p/\q/\r/\cl/\cr in {
            1/0/0.1/0.7/1.0/40/40,   1/1/0.4/1.0/1.0/40/40,   1/2/0.0/0.9/1.0/40/40,  1/3/0.3/0.6/1.0/40/40,
            2/0/0.1/0.7/0.67/30/60,  2/1/0.4/1.0/0.167/30/60, 2/2/0.0/0.9/0.56/30/60, 2/3/0.3/0.6/0.67/30/60,
            4/0/0.0/0.5/1.0/30/30,   4/1/0.1/0.5/1.0/30/30,   4/2/0.6/0.9/1.0/60/60,  4/3/0.5/1.0/1.0/60/60,
            5/0/0.0/0.5/0.375/20/40, 5/1/0.1/0.5/0.6/20/40,  5/2/0.6/0.9/0.6/55/75,  5/3/0.5/1.0/0.4/55/75,
            7/0/0.0/0.25/1.0/20/20,  7/1/0.25/0.5/1.0/40/40,  7/2/0.5/0.75/1.0/55/55, 7/3/0.75/1.0/1.0/75/75
        }
        {
            \coordinate (l\y\x) at ($(c\y\x.south west)!\p!(c\y\x.north west)$);
            \coordinate (r\y\x) at ($(c\y\x.south east)!\q!(c\y\x.north east)$);
            \coordinate (m\y\x) at ($(l\y\x)!\r!(r\y\x)$);
            \coordinate (b\y\x) at ($(c\y\x.south west)!\r!(c\y\x.south east)$);

            \fill[fill=gray!\cl] (c\y\x.south west) -- (l\y\x) -- (m\y\x) -- (b\y\x) -- cycle;
            \fill[fill=gray!\cr] (c\y\x.south east) -- (b\y\x) -- (m\y\x) -- (r\y\x) -- cycle;

            \draw (l\y\x) -- (r\y\x) (b\y\x) -- (m\y\x);
        }

    \foreach \y/\x/\lx/\ly/\rx/\ry/\c in {
            3/0/0.0/0.1/0.67/0.5/30, 3/0/0.67/0.4/0.85/0.5/30, 3/0/0.85/0.0/1.0/0.15/30,
            3/1/0.0/0.15/0.4/0.5/30, 3/1/0.4/0.3/1.0/0.5/30,
            3/2/0.0/0.5/0.33/0.7/60, 3/2/0.33/0.5/1.0/0.9/60,
            3/3/0.0/0.9/0.2/1.0/60, 3/3/0.2/0.5/0.67/0.9/60, 3/3/0.67/0.5/1.0/0.6/60,
            6/0/0.0/0.0/0.375/0.25/20, 6/0/0.375/0.1/1.0/0.25/20,
            6/1/0.0/0.25/0.6/0.5/40, 6/1/0.6/0.3/1.0/0.5/40,
            6/2/0.0/0.6/0.6/0.75/55, 6/2/0.6/0.5/1.0/0.70/55,
            6/3/0.0/0.75/0.4/0.9/75, 6/3/0.4/0.75/1.0/1.0/75
        }
        {
            \coordinate (pA\y\x) at ($(c\y\x.south west)!\lx!(c\y\x.south east)$);
            \coordinate (pB\y\x) at ($(pA\y\x)-\ly*(0, \dy)$);
            \coordinate (pD\y\x) at ($(c\y\x.south west)!\rx!(c\y\x.south east)$);
            \coordinate (pC\y\x) at ($(pD\y\x)-\ry*(0, \dy)$);

            \draw[fill=gray!\c] (pA\y\x) -- (pB\y\x) -- (pC\y\x) -- (pD\y\x) -- cycle;
        }


    \foreach \y/\z in {0/1,3/4,6/7} \foreach \x in {0,...,3} \draw[->] (c\y\x.south) -- (c\z\x.north);

    \foreach \i/\j in {3/0, 2/1} \draw[out=225,in=45,looseness=0.25,->] (c1\i.south) to (c2\j.north);
    \foreach \i/\j in {3/0, 2/1} \draw[out=315,in=135,looseness=0.25,->] (c1\j.south) to (c2\i.north);

    \foreach \i/\j in {3/0, 2/1} \draw[out=225,in=45,looseness=0.25,->] (c2\i.south) to (c3\j.north);
    \foreach \i/\j in {3/0, 2/1} \draw[out=315,in=135,looseness=0.25,->] (c2\j.south) to (c3\i.north);

    \foreach \i/\j in {1/0, 3/2} \draw[out=225,in=45,looseness=0.5,->] (c5\i.south) to (c6\j.north);
    \foreach \i/\j in {1/0, 3/2} \draw[out=315,in=135,looseness=0.5,->] (c5\j.south) to (c6\i.north);

    \foreach \i/\j in {1/0, 3/2} \draw[out=225,in=45,looseness=0.5,->] (c4\i.south) to (c5\j.north);
    \foreach \i/\j in {1/0, 3/2} \draw[out=315,in=135,looseness=0.5,->] (c4\j.south) to (c5\i.north);


    \draw ($(c40.north west) + (-0.4, 0.4)$) rectangle ($(c71.south east) + (0.4, -1.4)$) node[fitting node] (group0) {};
    \draw ($(c42.north west) + (-0.4, 0.4)$) rectangle ($(c73.south east) + (0.4, -1.4)$) node[fitting node] (group1) {};
    \node foreach \i in {0,1} [anchor=south, yshift=-1pt] at (group\i.south) {group \i{} {\scriptsize ($p'=p/r$ PEs)}};

    \foreach \i/\j/\l/\r/\phase in {
            0/1/0/3/local sorting,
            1/2/0/3/distributed partitioning,2/3/0/3/string exchange,3/4/0/3/local merging,
            4/5/2/3/distributed partitioning,5/6/2/3/string exchange,6/7/2/3/local merging
        }
    \node[inner sep=0.025pt, fill=white, opacity=0.75, text opacity=1,yshift=-.5pt] at ($(c\i\l.south west)!0.5!(c\j\r.north east)$) {\phase};

    \foreach \y in {0, ..., 7} \foreach \x in {0, ..., 3} \draw (c\y\x.south west) rectangle (c\y\x.north east);

    \draw[thick,->] ($(c00.north west) + (-1.4, 0)$) -- ($(group0.south west) + (-1, 0)$) node[midway,rotate=90,fill=white] {\small{execution}};

    \draw[decoration={calligraphic brace,raise=5pt,amplitude=4pt},decorate,thick] ($(c13.north east) + (0.4, 0.0)$) -- node[anchor=north, inner sep=2ex, rotate=90] {\small level 1} ($(c43.north east) + (0.4, -0.2)$);
    \draw[decoration={calligraphic brace,raise=5pt,amplitude=4pt},decorate,thick] ($(c43.south east) + (0.4, 0.2)$) -- node[anchor=north, inner sep=2ex, rotate=90] {\small level 2} ($(c73.south east) + (0.4, -0.0)$);
    \draw[decoration={calligraphic brace,raise=5pt,amplitude=4pt,mirror},decorate,thick] (group0.south west) -- node[below=7.5pt] {\small $r=\sqrt[\leftroot{2}k]{p}$ groups of PEs} (group1.south east);

\end{tikzpicture}


==> figures/plot_dn_communication.tex <==








\pgfplotsset{
	dn ratio time style/.style={
			ymin=0, ymax=6,
			ytick distance=1
		},
	dn ratio comm style/.style={
			ymin=0, ymax=3.0,
			ytick distance=0.5,
			y tick label style={
					/pgf/number format/.cd,
					fixed,fixed zerofill,precision=1
				},
		}
}

\begin{tikzpicture}[baseline]
	\begin{groupplot}[
			footnotesize,
			group style={
					group size=5 by 1,
					x descriptions at=edge bottom,
					y descriptions at=edge left,
					horizontal sep=.5em,
					vertical sep=1ex,
				},
			xmajorgrids, scale only axis,
			enlarge x limits=0.05,
			enlarge y limits=0.03,
			height=.215\textheight, width=.1685\textwidth,
			xmin=4, xmax=128,
			xtick={4, 8, 16, 32, 64, 128}, xmode=log, log basis x=2,
			xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
			x tick label style={rotate=90,/pgf/number format/.cd,fixed,precision=0},
			label style={font=\footnotesize}, title style={font=\footnotesize},
      cycle list name=colorListUpToTwoWithoutPSV,
		]


		\nextgroupplot[title={$D/N = 0.0$},ylabel={$\text{bytes sent per string}/\unit{\kilo\byte}$}, dn ratio comm style]

  \addplot coordinates { (4,0.513891) (8,0.524763) (16,0.548247) (32,0.598905) (64,0.707945) (128,0.940802) };
  \addplot coordinates { (4,1.01197) (8,1.01245) (16,1.0132) (32,1.01451) (64,1.01709) (128,1.02042) };
  \addplot coordinates { (4,0.0377232) (8,0.0385521) (16,0.0400649) (32,0.0430121) (64,0.049075) (128,0.0608668) };
  \addplot coordinates { (4,0.0742054) (8,0.0744699) (16,0.0747601) (32,0.0750752) (64,0.0755011) (128,0.0742184) };


  \addplot coordinates { (4,1.92061) (8,2.17113) (16,2.4217) (32,2.67235) (64,2.92309) (128,3.17409) };
  \addplot coordinates { (4,1.94863) (8,2.20318) (16,2.45758) (32,2.71214) (64,2.96662) (128,3.22112) };

		\nextgroupplot[title={$D/N = 0.25$},dn ratio comm style]

  \addplot coordinates { (4,0.395121) (8,0.40622) (16,0.430162) (32,0.481733) (64,0.592605) (128,0.830057) };
  \addplot coordinates { (4,0.774033) (8,0.774516) (16,0.775277) (32,0.77661) (64,0.779224) (128,0.784627) };
  \addplot coordinates { (4,0.0410151) (8,0.0445929) (16,0.0520625) (32,0.0678439) (64,0.101417) (128,0.172855) };
  \addplot coordinates { (4,0.0767177) (8,0.0770405) (16,0.0774558) (32,0.0780398) (64,0.0790405) (128,0.0809801) };


  \addplot coordinates { (4,1.92063) (8,2.17108) (16,2.42176) (32,2.67233) (64,2.92307) (128,3.17409) };
  \addplot coordinates { (4,1.94867) (8,2.20303) (16,2.45755) (32,2.71205) (64,2.9666) (128,3.22115) };

  \nextgroupplot[title={$D/N = 0.5$},dn ratio comm style,
  			title={$D/N = 0.5$},
			dn ratio time style,
			legend columns=7,
			legend style={at={(0.5,-0.15)},anchor=north,font=\small},
			legend entries={$\ms_1$\\$\ms_2$\\$\pdms_1$\\$\pdms_2$\\\RQuick\\\LcpRQuick\\}]

  \addplot coordinates { (4,0.27036) (8,0.281699) (16,0.306121) (32,0.358653) (64,0.471436) (128,0.712731) };
  \addplot coordinates { (4,0.524096) (8,0.524586) (16,0.525357) (32,0.52671) (64,0.529363) (128,0.534847) };
  \addplot coordinates { (4,0.0464064) (8,0.0528613) (16,0.0665777) (32,0.0958342) (64,0.158321) (128,0.291517) };
  \addplot coordinates { (4,0.0832495) (8,0.0836331) (16,0.0841792) (32,0.0850457) (64,0.0866499) (128,0.0898765) };


  \addplot coordinates { (4,1.92049) (8,2.17106) (16,2.42161) (32,2.67238) (64,2.92315) (128,3.1741) };
  \addplot coordinates { (4,1.94859) (8,2.2031) (16,2.4576) (32,2.71203) (64,2.96659) (128,3.22111) };

		\nextgroupplot[title={$D/N = 0.75$},dn ratio comm style]

  \addplot coordinates { (4,0.145599) (8,0.15718) (16,0.182079) (32,0.235575) (64,0.35028) (128,0.595418) };
  \addplot coordinates { (4,0.274161) (8,0.274655) (16,0.275437) (32,0.276811) (64,0.279504) (128,0.285066) };
  \addplot coordinates { (4,0.161731) (8,0.17344) (16,0.198603) (32,0.252616) (64,0.368372) (128,0.615592) };
  \addplot coordinates { (4,0.306199) (8,0.306693) (16,0.307481) (32,0.308865) (64,0.311583) (128,0.317186) };


  \addplot coordinates { (4,1.92063) (8,2.17102) (16,2.42174) (32,2.67236) (64,2.9231) (128,3.17411) };
  \addplot coordinates { (4,1.94852) (8,2.20304) (16,2.4575) (32,2.71211) (64,2.96658) (128,3.22109) };

		\nextgroupplot[title={$D/N = 1.0$},dn ratio comm style]

  \addplot coordinates { (4,0.0208391) (8,0.0326584) (16,0.0580393) (32,0.112495) (64,0.229123) (128,0.478091) };
  \addplot coordinates { (4,0.0242271) (8,0.0247255) (16,0.0255168) (32,0.0269103) (64,0.0296441) (128,0.035289) };
  \addplot coordinates { (4,0.036972) (8,0.0489224) (16,0.0745623) (32,0.129538) (64,0.247214) (128,0.498271) };
  \addplot coordinates { (4,0.0562631) (8,0.0567647) (16,0.0575614) (32,0.0589674) (64,0.0617213) (128,0.0674084) };


  \addplot coordinates { (4,1.92063) (8,2.17117) (16,2.42169) (32,2.67233) (64,2.92313) (128,3.17409) };
  \addplot coordinates { (4,1.94847) (8,2.20311) (16,2.45759) (32,2.71207) (64,2.96661) (128,3.22116) };

	\end{groupplot}
\end{tikzpicture}


==> figures/plot_dn_ratio.tex <==



\pgfplotsset{
    dn ratio time style/.style={
            ymin=0, ymax=6,
            ytick distance=1
        },
    dn ratio comm style/.style={
            ymin=0, ymax=3.0,
            ytick distance=0.5,
            y tick label style={
                    /pgf/number format/.cd,
                    fixed,fixed zerofill,precision=1
                },
        }
}


\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize,
            group style={
                    group size=5 by 1,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                    horizontal sep=.5em,
                    vertical sep=1ex,
                },
            xmajorgrids, scale only axis, enlargelimits=0.05,
            height=.175\textheight, width=.1685\textwidth,
            xlabel={$\text{nodes}\times48/\textnormal{cores}$},
            xmin=4, xmax=128,
            xtick={4, 8, 16, 32, 64, 128}, xmode=log, log basis x=2,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={rotate=90,/pgf/number format/.cd,fixed,precision=0},
            label style={font=\footnotesize}, title style={font=\footnotesize},
            cycle list name=colorListUpToTwoWithPSV,
        ]


        \nextgroupplot[
            title={$D/N = 0.0$},
            ylabel={$\text{wall time}/\unit{\second}$},
            dn ratio time style,
        ]

        \addplot coordinates { (4,0.411154) (8,0.470807) (16,0.535027) (32,0.735658) (64,0.883471) (128,1.40988) };
        \addplot coordinates { (4,0.10501) (8,0.127011) (16,0.134759) (32,0.17004) (64,0.225518) (128,0.40711) };

        \addplot coordinates { (4,0.694129) (8,0.713781) (16,0.79631) (32,0.789455) (64,0.860264) (128,0.975862) };
        \addplot coordinates { (4,0.128453) (8,0.132479) (16,0.144491) (32,0.152783) (64,0.164886) (128,0.187977) };
        
        \addplot coordinates { (4,2.10119) (8,2.48125) (16,2.88245) (32,3.39542) (64,3.82968) (128,4.65064) };
        \addplot coordinates { (4,2.01704) (8,2.40037) (16,2.77633) (32,3.29132) (64,3.71572) (128,4.52193) };

        \addplot coordinates { (4,0.117574) (8,0.209896) (16,0.411806) (32,0.810622) (64,1.59666) };


        \nextgroupplot[title={$D/N = 0.25$}, dn ratio time style]

        \addplot coordinates { (4,0.526474) (8,0.569324) (16,0.648955) (32,0.769335) (64,0.969114) (128,1.53645) };
        \addplot coordinates { (4,0.350438) (8,0.374366) (16,0.398711) (32,0.472877) (64,0.619943) (128,1.14218) };

        \addplot coordinates { (4,0.76341) (8,0.785021) (16,0.829133) (32,0.837794) (64,0.91247) (128,0.994602) };
        \addplot coordinates { (4,0.372621) (8,0.383426) (16,0.386335) (32,0.403596) (64,0.417763) (128,0.444609) };
        
        \addplot coordinates { (4,2.45876) (8,2.86151) (16,3.25544) (32,3.76394) (64,4.21841) (128,5.05895) };
        \addplot coordinates { (4,2.31128) (8,2.70483) (16,3.08396) (32,3.55773) (64,3.99077) (128,4.81148) };

        \addplot coordinates { (4,0.567435) (8,0.781142) (16,1.55513) (32,2.86373) (64,5.65101) };


        \nextgroupplot[
            title={$D/N = 0.5$},
            dn ratio time style,
            legend columns=10,
            legend style={at={(0.5,-0.35)},anchor=north,font=\small},
            legend entries={$\ms_1$\\$\pdms_1$\\$\ms_2$\\$\pdms_2$\\\RQuick\\\LcpRQuick\\\psV\\}
        ]

        \addplot coordinates { (4,0.647558) (8,0.702012) (16,0.795281) (32,0.866696) (64,1.05171) (128,1.677) };
        \addplot coordinates { (4,0.585251) (8,0.607831) (16,0.665228) (32,0.78684) (64,1.00089) (128,1.69378) };

        \addplot coordinates { (4,0.825957) (8,0.848163) (16,0.843843) (32,0.940804) (64,0.931586) (128,1.00233) };
        \addplot coordinates { (4,0.634171) (8,0.651667) (16,0.650813) (32,0.653211) (64,0.68046) (128,0.721836) };


        \addplot coordinates { (4,2.88478) (8,3.30099) (16,3.71971) (32,4.23956) (64,4.71348) (128,5.56879) };
        \addplot coordinates { (4,2.63058) (8,3.02017) (16,3.43249) (32,3.90504) (64,4.31173) (128,5.11533) };

        \addplot coordinates { (4,1.00276) (8,1.37545) (16,2.85422) (32,4.86187) (64,9.59154) };


        \nextgroupplot[title={$D/N = 0.75$}, dn ratio time style]

        \addplot coordinates { (4,0.805456) (8,0.841667) (16,0.888476) (32,1.00922) (64,1.24356) (128,1.82874) };
        \addplot coordinates { (4,0.920259) (8,0.980497) (16,1.03966) (32,1.19289) (64,2.17865) (128,2.45614) };

        \addplot coordinates { (4,0.936042) (8,0.937984) (16,0.960939) (32,1.00701) (64,1.0321) (128,1.05578) };
        \addplot coordinates { (4,1.05769) (8,1.06319) (16,1.07639) (32,1.11342) (64,1.12643) (128,1.20645) };
        
        \addplot coordinates { (4,3.36251) (8,3.81432) (16,4.22188) (32,4.75319) (64,5.23164) (128,6.11473) };
        \addplot coordinates { (4,2.99865) (8,3.38219) (16,3.77709) (32,4.2515) (64,4.70226) (128,5.49384) };

        \addplot coordinates { (4,1.45562) (8,1.99027) (16,4.14262) (32,7.02431) (64,13.7173) };


        \nextgroupplot[title={$D/N = 1.0$}, dn ratio time style]

        \addplot coordinates { (4,0.921488) (8,0.930348) (16,0.972435) (32,1.09786) (64,1.3449) (128,1.93506) };
        \addplot coordinates { (4,1.06646) (8,1.08639) (16,1.19635) (32,1.31346) (64,2.08762) (128,2.64836) };

        \addplot coordinates { (4,0.989823) (8,0.989213) (16,0.989678) (32,1.01819) (64,1.01818) (128,1.06388) };
        \addplot coordinates { (4,1.13222) (8,1.14529) (16,1.14494) (32,1.16056) (64,1.15862) (128,1.23573) };
        
        \addplot coordinates { (4,3.77862) (8,4.22839) (16,4.69885) (32,5.22327) (64,5.76321) (128,6.61689) };
        \addplot coordinates { (4,3.2951) (8,3.70894) (16,4.09922) (32,4.56944) (64,5.00077) (128,5.81749) };

        \addplot coordinates { (4,1.97212) (8,2.62969) (16,5.33747) (32,9.00977) (64,17.4628) };

    \end{groupplot}
\end{tikzpicture}


==> figures/plot_dn_ratio_phases.tex <==








\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize, ybar stacked, custom ybar legend,
            cycle list name=phaselist,
            group style={
                    group name=dn_phases,
                    group size=5 by 1,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                    horizontal sep=.5em,
                    vertical sep=1ex,
                },
            /pgf/bar width=6pt,
            xmajorgrids=false, scale only axis, enlarge x limits=0.5,
            height=.215\textheight, width=.1685\textwidth,
            xmin=4, xmax=128, ymin=0, ymax=3,
            ytick distance=0.5,
            xtick={4, 128}, xmode=log, log basis x=2,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={/pgf/number format/.cd,fixed,precision=0},
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
            xlabel={$\text{nodes}\times48/p$}, ylabel={$\text{wall time}/\unit{\second}$},
            label style={font=\footnotesize},
            title style={font=\footnotesize},
            cycle list name=colorListBarPlot,
        ]


        \nextgroupplot

        \addplot+[bar shift=-12pt] coordinates { (4,0.0115298) (128,0.0151817) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.00971365) (128,0.58933) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.299465) (128,0.695632) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0936492) (128,0.120367) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0129614) (128,0.0136019) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00120254) (128,0.0380115) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.319694) (128,0.562432) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0791896) (128,0.0959339) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00159307) (128,0.00292629) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.184275) (128,0.176794) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0993805) (128,0.0937412) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0119399) (128,0.0163451) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0332609) (128,0.0828716) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00182912) (128,0.066421) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0239615) (128,0.178451) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0284138) (128,0.0575781) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0119749) (128,0.0148206) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0353862) (128,0.0541459) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00108352) (128,0.0193678) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.018932) (128,0.0246692) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0105221) (128,0.0288872) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.000693575) (128,0.000853968) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0210571) (128,0.0180732) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0243333) (128,0.0248101) };


        \nextgroupplot

        \addplot+[bar shift=-12pt] coordinates { (4,0.20648) (128,0.215315) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.00798976) (128,0.636039) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.223919) (128,0.579364) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0879206) (128,0.120657) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.205546) (128,0.222576) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00120904) (128,0.0382026) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.241225) (128,0.418873) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0763891) (128,0.0939302) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00188086) (128,0.00233663) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.14445) (128,0.139164) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0954878) (128,0.092294) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.233307) (128,0.23652) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.045869) (128,0.382757) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00441382) (128,0.270853) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0240929) (128,0.19394) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0362947) (128,0.0661138) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.22807) (128,0.234548) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0444821) (128,0.066318) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00115198) (128,0.0236195) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0184293) (128,0.0243922) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0212209) (128,0.0380686) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00133546) (128,0.00148329) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0187502) (128,0.0202022) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0353663) (128,0.0335394) };


        \nextgroupplot[
        ]

        \addplot+[bar shift=-12pt] coordinates { (4,0.407441) (128,0.419348) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.00925522) (128,0.696997) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.146901) (128,0.478262) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0850833) (128,0.113355) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.402479) (128,0.425265) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0012297) (128,0.0399189) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.154891) (128,0.270374) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0775754) (128,0.0909032) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00380346) (128,0.00276915) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0960816) (128,0.093447) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0923509) (128,0.0890143) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.44776) (128,0.474314) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0528456) (128,0.428374) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00723695) (128,0.495788) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0237008) (128,0.219409) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0495317) (128,0.0792686) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.449041) (128,0.47381) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0511906) (128,0.0733948) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0012199) (128,0.0284) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0186651) (128,0.0239427) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0361307) (128,0.0519199) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00207002) (128,0.00275685) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0201371) (128,0.0215923) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0499912) (128,0.0477265) };


        \nextgroupplot

        \addplot+[bar shift=-12pt] coordinates { (4,0.634368) (128,0.664533) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0103383) (128,0.744539) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0768071) (128,0.33729) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0844179) (128,0.111049) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.63411) (128,0.650535) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00126524) (128,0.040471) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.083947) (128,0.137125) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.070966) (128,0.0883879) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00292475) (128,0.00340586) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0553702) (128,0.0524778) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0893318) (128,0.0855613) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.70385) (128,0.715704) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0271567) (128,0.438959) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0112768) (128,0.801586) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0839442) (128,0.420372) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0860275) (128,0.111686) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.704548) (128,0.730604) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0236465) (128,0.0339898) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00129551) (128,0.0549453) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0872571) (128,0.144983) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0745765) (128,0.0914349) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00299845) (128,0.0036928) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0639185) (128,0.0590892) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0928862) (128,0.0884612) };


        \nextgroupplot

        \addplot+[bar shift=-12pt] coordinates { (4,0.82064) (128,0.831459) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0124941) (128,0.790929) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0129538) (128,0.231717) };
        \addplot+[bar shift=-12pt] coordinates { (4,0.0758486) (128,0.107143) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.816975) (128,0.835367) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00129374) (128,0.04351) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00918344) (128,0.0123257) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.067517) (128,0.0817497) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00314694) (128,0.00406712) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0126274) (128,0.013027) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0795752) (128,0.0777242) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.915682) (128,0.941134) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0274614) (128,0.459246) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0136753) (128,0.86224) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0243817) (128,0.308022) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0789441) (128,0.109869) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.909072) (128,0.94208) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0233974) (128,0.0355772) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00131117) (128,0.044589) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0186125) (128,0.0222178) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0691883) (128,0.0832806) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.00337868) (128,0.00398094) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0211028) (128,0.0224037) };
        \addplot+[bar shift=+12pt, postaction={pattern=crosshatch dots}] coordinates { (4,0.0834011) (128,0.0792841) };

        \resetstackedplots{}
        \addplot +[draw=none, black, fill=white] coordinates { (4,0) (128,0) };\label{ref:dn_phase_single}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };\label{ref:dn_phase_double}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (128,0) };\label{ref:dn_phase_single_pd}
        \addplot +[draw=none, black, fill=white, postaction={pattern=crosshatch dots}] coordinates { (4,0) (128,0) };\label{ref:dn_phase_double_pd}
    \end{groupplot}

    \node [draw,fill=white,anchor=north] (phase legend) at (current bounding box.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:phase_local_sorting} Local sorting     \
            \ref{ref:phase_bloom_filter} Bloom filter       \
            \ref{ref:phase_partitioning} Partitioning       \
            \ref{ref:phase_string_exchange} String exchange \
            \ref{ref:phase_merging} Local merging
        }
    };
    \node [draw,fill=white,anchor=north,below=1ex] at (phase legend.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:dn_phase_single} $\ms_1$ \
            \ref{ref:dn_phase_double} $\ms_2$ \
            \ref{ref:dn_phase_single_pd} $\pdms_1$ \
            \ref{ref:dn_phase_double_pd} $\pdms_2$
        }
    };
\end{tikzpicture}


==> figures/plot_np_ratio.tex <==




\pgfplotsset{
    np ratio legend/.style={
            legend columns=8,
            legend style={at={(0.5, -0.3)}, anchor=north},
            legend entries={$\ms_1$\\$\pdms_1$\\$\ms_2$\\$\pdms_2$\\$\ms_3$\\$\pdms_3$\\
                    $\RQuick$\\$\LcpRQuick$\\},
        },
}

\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize,
            group style={
                    group size=3 by 1,
                    x descriptions at=edge bottom,
                    ylabels at=edge left,
                    yticklabels at=all,
                    horizontal sep=2em,
                },
            height=.22\textheight, width=.25\textwidth,
            scale only axis, enlargelimits=0.025,
            xtick=data, xmode=log, log basis x=2, xmajorgrids,
            xlabel={$\text{nodes}\times48/p$}, ylabel={$\text{wall time}/\unit{\second}$}, 
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={rotate=90,/pgf/number format/.cd,fixed,precision=0},
            ylabel={$\text{wall time}/\unit{\second}$},
            label style={font=\footnotesize},
            title style={font=\footnotesize},
            cycle list name=colorListUpToThree,
        ]

        \nextgroupplot[title={$n/p = 10^4$}, ymin=0, ymax=1.6, ytick distance=0.1,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1}]

        \addplot coordinates { (4,0.0505905) (8,0.0662462) (16,0.102683) (32,0.216874) (64,0.449523) (128,1.16063) (256,1.17907) (512,1.95185) (1024,3.79291) };
        \addplot coordinates { (4,0.0418138) (8,0.0557095) (16,0.102141) (32,0.201617) (64,0.433726) (128,1.56009) (256,2.97662) (512,7.05657) (1024,18.6557) };
        \addplot coordinates { (4,0.0560272) (8,0.0587485) (16,0.068184) (32,0.0689761) (64,0.0794039) (128,0.129826) (256,0.174955) (512,0.379632) (1024,0.860719) };
        \addplot coordinates { (4,0.0373176) (8,0.0376604) (16,0.0470978) (32,0.0493042) (64,0.0603443) (128,0.0826471) (256,0.148347) (512,0.298922) (1024,0.66346) };
        \addplot coordinates { (4,0.0897979) (8,0.0910808) (16,0.0919553) (32,0.0936831) (64,0.106478) (128,0.131268) (256,0.163788) (512,0.266722) (1024,0.531366) };
        \addplot coordinates { (4,0.0474277) (8,0.0466564) (16,0.049892) (32,0.0539536) (64,0.0600533) (128,0.0780923) (256,0.109479) (512,0.19862) (1024,0.409279) };

        \addplot coordinates { (4,0.254327) (8,0.291817) (16,0.331052) (32,0.375952) (64,0.444785) (128,0.502336) (256,0.591295) (512,0.662481) (1024,0.86462) };
        \addplot coordinates { (4,0.226327) (8,0.26956) (16,0.300978) (32,0.342181) (64,0.407616) (128,0.459926) (256,0.88805) (512,0.989355) (1024,0.813704) };

        \nextgroupplot[
            title={$n/p = 10^5$},
            ymin=0, ymax=7.2, ytick distance=0.4,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1},
            np ratio legend
        ]

        \addplot coordinates { (4,0.644801) (8,0.677757) (16,0.813842) (32,0.832994) (64,1.0635) (128,1.75911) (256,2.88921) (512,5.53908) (1024,12.8824) };
        \addplot coordinates { (4,0.59318) (8,0.606499) (16,0.647423) (32,0.753289) (64,0.98564) (128,1.64705) (256,3.72144) (512,11.1687) (1024,24.9355) };
        \addplot coordinates { (4,0.831777) (8,0.828691) (16,0.839111) (32,0.921098) (64,0.955699) (128,1.01874) (256,1.05302) (512,1.22557) (1024,1.76392) };
        \addplot coordinates { (4,0.633879) (8,0.631919) (16,0.646015) (32,0.662322) (64,0.673849) (128,0.715472) (256,0.788839) (512,0.945914) (1024,1.30923) };
        \addplot coordinates { (4,1.22442) (8,1.20322) (16,1.13623) (32,1.14768) (64,1.19633) (128,1.27094) (256,1.33497) (512,1.50795) (1024,1.87613) };
        \addplot coordinates { (4,0.781282) (8,0.759182) (16,0.730639) (32,0.725067) (64,0.740623) (128,0.761897) (256,0.80277) (512,0.901721) (1024,1.07139) };

        \addplot coordinates { (4,2.88197) (8,3.2947) (16,3.70603) (32,4.14237) (64,4.87946) (128,5.411) (256,6.28294) (512,6.90788) (1024,9.06809) };
        \addplot coordinates { (4,2.64504) (8,3.03981) (16,3.40672) (32,3.78964) (64,4.48999) (128,4.99303) (256,5.79771) (512,6.38561) (1024,8.51642) };

        \nextgroupplot[title={$n/p = 10^6$}, ymin=0, ymax=16, ytick distance=2]

        \addplot coordinates { (4,5.20592) (8,5.43991) (16,5.62522) (32,5.78779) (64,6.57597) (128,8.23696) (256,9.33346) (512,12.3119) (1024,24.1115) };
        \addplot coordinates { (4,4.62864) (8,4.77387) (16,4.83676) (32,5.12225) (64,5.35129) (128,6.57427) (256,8.54862) (512,15.2255) (1024,31.2713) };
        \addplot coordinates { (4,7.17933) (8,7.1421) (16,7.21363) (32,7.37185) (64,7.87024) (128,8.39283) (256,8.3063) (512,8.41634) (1024,11.6387) };
        \addplot coordinates { (4,5.23343) (8,5.23599) (16,5.29987) (32,5.38873) (64,5.41789) (128,5.47008) (256,5.61729) (512,5.84161) (1024,6.97526) };
        \addplot coordinates { (4,11.3501) (8,11.0116) (16,10.3207) (32,10.3167) (64,10.5077) (128,11.4675) (256,11.4457) (512,11.8219) (1024,14.4682) };
        \addplot coordinates { (4,6.65732) (8,6.44196) (16,6.14305) (32,6.1952) (64,6.11161) (128,6.17939) (256,6.32011) (512,6.53512) (1024,7.37365) };
    \end{groupplot}
\end{tikzpicture}


==> figures/plot_np_ratio_phases.tex <==







\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize, ybar stacked, custom ybar legend,
            cycle list name=phaselist,
            xmajorgrids=false,
            group style={
                    group name=np_phases,
                    group size=3 by 2,
                    x descriptions at=edge bottom,
                    ylabels at=edge left,
                    yticklabels at=all,
                    horizontal sep=2em,
                    vertical sep=2.5ex,
                },
            height=.22\textheight, width=.25\textwidth,
            axis on top=true,
            scale only axis, enlarge x limits=0.25, /pgf/bar width=7pt,
            xtick=data, xmode=log, log basis x=2,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={/pgf/number format/.cd,fixed,precision=0},
            xlabel={$\text{nodes}\times48/p$}, ylabel={$\text{wall time}/\unit{\second}$}, 
            label style={font=\footnotesize},
            title style={font=\footnotesize},
            cycle list name=colorListBarPlot,
        ]


        \nextgroupplot[ymin=0, ymax=0.24, ytick distance=0.04,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=2,skip 0.}]

        \addplot+[bar shift=-9pt] coordinates { (4,0.0140774) (32,0.0156238) (256,0.0200454) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00956204) (32,0.132) (256,0.775602) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0193003) (32,0.0628725) (256,0.394834) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00778489) (32,0.00960409) (256,0.0163183) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0136313) (32,0.0141661) (256,0.0193085) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00118769) (32,0.00734625) (256,0.0855593) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0156269) (32,0.019219) (256,0.0410944) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00608126) (32,0.00723911) (256,0.0097754) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00220621) (32,0.00246604) (256,0.0026528) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0102526) (32,0.0103908) (256,0.0110168) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00774804) (32,0.00758182) (256,0.00889454) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0136908) (32,0.0143208) (256,0.0203278) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00136763) (32,0.00549684) (256,0.0471176) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.013072) (32,0.0185851) (256,0.0301859) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00638438) (32,0.00647477) (256,0.00789042) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000880394) (32,0.00206758) (256,0.00798499) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0179362) (32,0.0188347) (256,0.0273419) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0089552) (32,0.00761172) (256,0.00808409) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00213565) (32,0.00224276) (256,0.00280474) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0144648) (32,0.0110758) (256,0.0117496) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0117803) (32,0.0088328) (256,0.00886312) };


        \nextgroupplot[ymin=0, ymax=1.8, ytick distance=0.3,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1}]

        \addplot+[bar shift=-9pt] coordinates { (4,0.404993) (32,0.406849) (256,0.423654) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00934146) (32,0.122561) (256,1.70995) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.145603) (32,0.208431) (256,0.672506) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0847578) (32,0.0964181) (256,0.136631) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.408101) (32,0.408968) (256,0.436362) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00124626) (32,0.00724841) (256,0.0908502) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.156566) (32,0.287219) (256,0.246152) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0772687) (32,0.0801623) (256,0.0956166) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00268958) (32,0.00276583) (256,0.00318891) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0962727) (32,0.0925398) (256,0.0988715) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0927639) (32,0.0850008) (256,0.0921827) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.405869) (32,0.407338) (256,0.433284) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00117597) (32,0.00499552) (256,0.0407891) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.14175) (32,0.168924) (256,0.260839) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.082821) (32,0.0789674) (256,0.0797452) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00107391) (32,0.00385035) (256,0.00486072) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.189198) (32,0.191175) (256,0.239304) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.109616) (32,0.08623) (256,0.083852) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00264036) (32,0.00341575) (256,0.00881845) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.153694) (32,0.109952) (256,0.10584) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.140915) (32,0.0994165) (256,0.0887394) };


        \nextgroupplot[ymin=0, ymax=12, ytick distance=2]

        \addplot+[bar shift=-9pt] coordinates { (4,2.82509) (32,2.85288) (256,2.86727) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0100315) (32,0.126144) (256,1.70752) };
        \addplot+[bar shift=-9pt] coordinates { (4,1.51851) (32,1.86346) (256,3.5935) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.851827) (32,0.950219) (256,1.21311) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,2.82474) (32,2.85845) (256,2.88983) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00147285) (32,0.00834754) (256,0.0936925) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,1.64343) (32,1.955) (256,2.85119) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.752719) (32,0.80373) (256,0.854388) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0029538) (32,0.00371037) (256,0.00504279) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,1.04607) (32,0.938566) (256,0.943218) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.929843) (32,0.834577) (256,0.840143) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,2.8229) (32,2.84661) (256,2.86763) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00138215) (32,0.00567729) (256,0.0458964) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,1.49116) (32,1.72895) (256,2.60028) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.867409) (32,0.769734) (256,0.791433) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00112028) (32,0.00516734) (256,0.0139107) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,2.01926) (32,2.04097) (256,2.48659) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,1.13989) (32,0.866636) (256,0.835765) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00349163) (32,0.00423461) (256,0.00468789) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,1.59542) (32,1.11631) (256,0.993021) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,1.44349) (32,1.00298) (256,0.883125) };


        \nextgroupplot[ymin=0, ymax=0.24, ytick distance=0.04,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=2,skip 0.}]

        \addplot+[bar shift=-9pt] coordinates { (4,0.0146574) (32,0.0161456) (256,0.0239202) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00957131) (32,0.0658707) (256,1.52484) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00607727) (32,0.0781733) (256,0.879522) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00636347) (32,0.0353714) (256,0.576539) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00436271) (32,0.00629406) (256,0.0118213) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0148466) (32,0.0152847) (256,0.0236697) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00684972) (32,0.00929124) (256,0.0233425) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.000921324) (32,0.00629705) (256,0.0757186) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00175847) (32,0.00317466) (256,0.00757489) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00337334) (32,0.00406576) (256,0.00579788) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00190099) (32,0.00211793) (256,0.0023721) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00314518) (32,0.00390563) (256,0.00443227) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00385265) (32,0.00424749) (256,0.00481663) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0147538) (32,0.0155423) (256,0.0234014) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00690588) (32,0.00942399) (256,0.0153041) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000871921) (32,0.00459876) (256,0.0405041) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0014687) (32,0.00233199) (256,0.0032024) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0037756) (32,0.0037665) (256,0.0042433) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000609287) (32,0.00169316) (256,0.00431191) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00202617) (32,0.00236496) (256,0.0027558) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00453947) (32,0.00362781) (256,0.00392183) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0017532) (32,0.00207388) (256,0.00233731) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00398989) (32,0.00330187) (256,0.00380667) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00622552) (32,0.00430236) (256,0.00432447) };


        \nextgroupplot[ymin=0, ymax=1.8, ytick distance=0.3,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1}]

        \addplot+[bar shift=-9pt] coordinates { (4,0.45442) (32,0.460935) (256,0.474215) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0555508) (32,0.103706) (256,1.40027) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00687216) (32,0.078192) (256,1.21388) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0242754) (32,0.0490155) (256,0.570738) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.0482985) (32,0.0591968) (256,0.0988729) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.451024) (32,0.458789) (256,0.475282) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0522954) (32,0.059885) (256,0.0797789) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00106707) (32,0.00689212) (256,0.0772673) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0181408) (32,0.0225182) (256,0.0255738) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0356664) (32,0.0444115) (256,0.0560629) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00192744) (32,0.00210173) (256,0.00259887) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0204203) (32,0.018966) (256,0.020219) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.0504137) (32,0.0462089) (256,0.0500718) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.452461) (32,0.453852) (256,0.474077) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.055097) (32,0.0626464) (256,0.0740743) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000965037) (32,0.00493191) (256,0.0417688) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0173498) (32,0.0222404) (256,0.0231419) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0456353) (32,0.0362566) (256,0.0427189) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000659891) (32,0.00174182) (256,0.00466891) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0255676) (32,0.0227082) (256,0.0221479) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0607448) (32,0.0415817) (256,0.0449529) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00193818) (32,0.0020139) (256,0.00275232) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0318287) (32,0.0215163) (256,0.0224092) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.0838458) (32,0.0543477) (256,0.0493777) };


        \nextgroupplot[ymin=0, ymax=12, ytick distance=2]

        \addplot+[bar shift=-9pt] coordinates { (4,3.28427) (32,3.36808) (256,3.34302) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.533377) (32,0.692298) (256,2.30709) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.00773229) (32,0.0835384) (256,1.27247) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.214043) (32,0.298754) (256,0.701174) };
        \addplot+[bar shift=-9pt] coordinates { (4,0.535239) (32,0.625411) (256,0.915719) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=-9pt] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,3.28481) (32,3.36244) (256,3.31583) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.551362) (32,0.619534) (256,0.678268) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00179569) (32,0.0114703) (256,0.0965786) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.197847) (32,0.22268) (256,0.261974) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.402679) (32,0.472632) (256,0.555105) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.00214953) (32,0.00222969) (256,0.00295001) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.212921) (32,0.193215) (256,0.190134) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0.546647) (32,0.487211) (256,0.495898) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+0pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,3.29392) (32,3.36396) (256,3.33906) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.59228) (32,0.670294) (256,0.755035) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00213308) (32,0.00722335) (256,0.0581036) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.201643) (32,0.210286) (256,0.254673) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.456902) (32,0.41195) (256,0.468855) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.000818582) (32,0.00208588) (256,0.00481795) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.276775) (32,0.248902) (256,0.254422) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.60963) (32,0.455603) (256,0.476579) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.00222908) (32,0.00246568) (256,0.00296791) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.317465) (32,0.225841) (256,0.200063) };
        \addplot+[bar shift=+9pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0.861087) (32,0.589828) (256,0.521678) };

        \resetstackedplots{}
        
        \addplot +[draw=none] coordinates { (4,0) (32,0) (256,0) };\label{ref:phase_local_sorting}
        \addplot +[draw=none] coordinates { (4,0) (32,0) (256,0) };\label{ref:phase_bloom_filter}
        \addplot +[draw=none] coordinates { (4,0) (32,0) (256,0) };\label{ref:phase_partitioning}
        \addplot +[draw=none] coordinates { (4,0) (32,0) (256,0) };\label{ref:phase_string_exchange}
        \addplot +[draw=none] coordinates { (4,0) (32,0) (256,0) };\label{ref:phase_merging}

        \addplot +[draw=none, black, fill=white] coordinates { (4,0) (32,0) (256,0) };\label{ref:np_phase_single}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };\label{ref:np_phase_double}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (4,0) (32,0) (256,0) };\label{ref:np_phase_triple}
    \end{groupplot}

    \node [draw,fill=white,anchor=north] (phase legend) at (current bounding box.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:phase_local_sorting} Local sorting     \
            \ref{ref:phase_bloom_filter} Bloom filter       \
            \ref{ref:phase_partitioning} Partitioning       \
            \ref{ref:phase_string_exchange} String exchange \
            \ref{ref:phase_merging} Local merging
        }
    };
    \node [draw,fill=white,anchor=north,below=1ex] at (phase legend.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:np_phase_single} $\ms_1$ / $\pdms_1$ \
            \ref{ref:np_phase_double} $\ms_2$ / $\pdms_2$ \
            \ref{ref:np_phase_triple} $\ms_3$ / $\pdms_3$
        }
    };
\end{tikzpicture}


==> figures/plot_np_ratio_sum.tex <==




\pgfplotsset{
    np ratio legend/.style={
      legend columns=1,
            legend style={at={(-2.5, -0.26)}, anchor=north},
            legend entries={$\ms_1$\\$\pdms_1$\\$\ms_2$\\$\pdms_2$\\$\ms_3$\\$\pdms_3$\\
                    $\RQuick$\\$\LcpRQuick$\\},
        },
}

\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize,
            group style={
                    group size=4 by 1,
                    xticklabels at=all,
                    ylabels at=edge left,                    
                    yticklabels at=all,
                    horizontal sep=2em,
                    vertical sep=5em,
                },
            height=.175\textheight, width=.21\textwidth,
            scale only axis, enlarge x limits=0.04,
            enlarge y limits=0.03,
            xtick=data, xmode=log, log basis x=2, xmajorgrids,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={rotate=90,/pgf/number format/.cd,fixed,precision=0},
            xlabel={$\text{nodes}\times48/\textnormal{cores}$},
            ylabel={$\text{wall time}/\unit{\second}$},
            label style={font=\footnotesize},
            title style={font=\footnotesize},
            cycle list name=colorListUpToThree,
        ]

        \nextgroupplot[title={$n/p = 10^4$}, ymin=0, ymax=0.6, ytick distance=0.1,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1}]

        \addplot coordinates { (4,0.0505905) (8,0.0662462) (16,0.102683) (32,0.216874) (64,0.449523) (128,1.16063) (256,1.17907) (512,1.95185) (1024,3.79291) };
        \addplot coordinates { (4,0.0418138) (8,0.0557095) (16,0.102141) (32,0.201617) (64,0.433726) (128,1.56009) (256,2.97662) (512,7.05657) (1024,18.6557) };
        \addplot coordinates { (4,0.0560272) (8,0.0587485) (16,0.068184) (32,0.0689761) (64,0.0794039) (128,0.129826) (256,0.174955) (512,0.379632) (1024,0.860719) };
        \addplot coordinates { (4,0.0373176) (8,0.0376604) (16,0.0470978) (32,0.0493042) (64,0.0603443) (128,0.0826471) (256,0.148347) (512,0.298922) (1024,0.66346) };
        \addplot coordinates { (4,0.0897979) (8,0.0910808) (16,0.0919553) (32,0.0936831) (64,0.106478) (128,0.131268) (256,0.163788) (512,0.266722) (1024,0.531366) };
        \addplot coordinates { (4,0.0474277) (8,0.0466564) (16,0.049892) (32,0.0539536) (64,0.0600533) (128,0.0780923) (256,0.109479) (512,0.19862) (1024,0.409279) };

        \addplot coordinates { (4,0.254327) (8,0.291817) (16,0.331052) (32,0.375952) (64,0.444785) (128,0.502336) (256,0.591295) (512,0.662481) (1024,0.86462) };
        \addplot coordinates { (4,0.226327) (8,0.26956) (16,0.300978) (32,0.342181) (64,0.407616) (128,0.459926) (256,0.88805) (512,0.989355) (1024,0.813704) };

        \nextgroupplot[
            title={$n/p = 10^5$},
            ymin=0, ymax=3.2, ytick distance=0.4,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill=true,precision=1},
            np ratio legend,
            legend to name={leg:np_ratio_legend}
        ]

        \addplot coordinates { (4,0.644801) (8,0.677757) (16,0.813842) (32,0.832994) (64,1.0635) (128,1.75911) (256,2.88921) (512,5.53908) (1024,12.8824) };
        \addplot coordinates { (4,0.59318) (8,0.606499) (16,0.647423) (32,0.753289) (64,0.98564) (128,1.64705) (256,3.72144) (512,11.1687) (1024,24.9355) };
        \addplot coordinates { (4,0.831777) (8,0.828691) (16,0.839111) (32,0.921098) (64,0.955699) (128,1.01874) (256,1.05302) (512,1.22557) (1024,1.76392) };
        \addplot coordinates { (4,0.633879) (8,0.631919) (16,0.646015) (32,0.662322) (64,0.673849) (128,0.715472) (256,0.788839) (512,0.945914) (1024,1.30923) };
        \addplot coordinates { (4,1.22442) (8,1.20322) (16,1.13623) (32,1.14768) (64,1.19633) (128,1.27094) (256,1.33497) (512,1.50795) (1024,1.87613) };
        \addplot coordinates { (4,0.781282) (8,0.759182) (16,0.730639) (32,0.725067) (64,0.740623) (128,0.761897) (256,0.80277) (512,0.901721) (1024,1.07139) };

        \addplot coordinates { (4,2.88197) (8,3.2947) (16,3.70603) (32,4.14237) (64,4.87946) (128,5.411) (256,6.28294) (512,6.90788) (1024,9.06809) };
        \addplot coordinates { (4,2.64504) (8,3.03981) (16,3.40672) (32,3.78964) (64,4.48999) (128,4.99303) (256,5.79771) (512,6.38561) (1024,8.51642) };


        \nextgroupplot[title={$n/p = 10^6$}, ymin=0, ymax=12, ytick distance=2]

        \addplot coordinates { (4,5.20592) (8,5.43991) (16,5.62522) (32,5.78779) (64,6.57597) (128,8.23696) (256,9.33346) (512,12.3119) (1024,24.1115) };
        \addplot coordinates { (4,4.62864) (8,4.77387) (16,4.83676) (32,5.12225) (64,5.35129) (128,6.57427) (256,8.54862) (512,15.2255) (1024,31.2713) };
        \addplot coordinates { (4,7.17933) (8,7.1421) (16,7.21363) (32,7.37185) (64,7.87024) (128,8.39283) (256,8.3063) (512,8.41634) (1024,11.6387) };
        \addplot coordinates { (4,5.23343) (8,5.23599) (16,5.29987) (32,5.38873) (64,5.41789) (128,5.47008) (256,5.61729) (512,5.84161) (1024,6.97526) };
        \addplot coordinates { (4,11.3501) (8,11.0116) (16,10.3207) (32,10.3167) (64,10.5077) (128,11.4675) (256,11.4457) (512,11.8219) (1024,14.4682) };
        \addplot coordinates { (4,6.65732) (8,6.44196) (16,6.14305) (32,6.1952) (64,6.11161) (128,6.17939) (256,6.32011) (512,6.53512) (1024,7.37365) };


        \nextgroupplot[group/empty plot]
      \end{groupplot}
      \node at ($(group c4r1)-(.75,0)$) {\ref*{leg:np_ratio_legend}};
\end{tikzpicture}


==> figures/plot_strong_scaling.tex <==





\pgfplotsset{
    strong scaling time/.style={
            ymin=0, ymax=16,
            ytick distance=4,
            enlarge y limits=0.025,
            height=.15\textheight,
            width=.24\textwidth,
            y tick label style={/pgf/number format/.cd,fixed,precision=0},
        },
    strong scaling rel/.style={
            ymin=0, ymax=3,
            ytick distance=0.5,
            enlarge y limits=0.035,
            height=.13\textwidth,
            y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
        },
    strong scaling legend/.style={
            legend columns=1,
            legend style={at={(2.45, .75)}, anchor=north},
            legend entries={$\ms_1$, $\ms_2$, $\pdms_1$, $\pdms_2$, $\pdms_2^\triangledown$},
        }
}


\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize,
            group style={
                    group size=3 by 1,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                    horizontal sep=0.5em,
                    vertical sep=1ex,
                },
            xmajorgrids, scale only axis,
            enlarge x limits=0.025,
            width=.13\textwidth, xmin=4, xmax=256,
            xlabel={$\text{nodes}\times48/\textnormal{cores}$},
            xtick={4, 8, 16, 32, 64, 128, 256}, xmode=log, log basis x=2,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={rotate=90,/pgf/number format/.cd,fixed,precision=0},
            label style={font=\footnotesize}, title style={font=\footnotesize},
            cycle list name=colorListUpToTwoRealWorld,
        ]

        \nextgroupplot[title={\textsc{CommonCrawl}}, ylabel={$\text{wall time}/\unit{\second}$}, strong scaling time]

        \addplot coordinates { (4,11.0586) (8,8.17032) (16,6.43309) (32,4.8306) (64,3.54603) (128,3.134) (256,3.86334) };
        \addplot coordinates { (4,13.7181) (8,7.84432) (16,5.73222) (32,4.38236) (64,3.74246) (128,3.3618) (256,3.02066) };
        \addplot coordinates { (4,15.937) (8,10.4361) (16,7.65281) (32,5.63597) (64,4.38796) (128,5.17303) (256,10.0928) };
        \addplot coordinates { (8,10.5073) (16,7.05837) (32,5.08861) (64,3.62205) (128,2.68828) (256,1.80702) };


        \nextgroupplot[title={\textsc{Wikipedia}}, strong scaling time, strong scaling legend]

        \addplot coordinates { (8,8.80545) (16,5.95178) (32,5.20566) (64,2.98417) (128,2.07758) (256,2.29079) };
        \addplot coordinates { (8,10.9228) (16,8.98173) (32,5.85496) (64,3.59287) (128,2.10247) (256,1.15557) };
        \addplot coordinates { (4,9.6626) (8,5.37327) (16,3.27154) (32,2.29173) (64,1.80233) (128,2.4906) (256,5.7465) };
        \addplot coordinates { (4,11.5339) (8,5.99633) (16,3.49105) (32,2.03873) (64,1.1612) (128,0.692381) (256,0.467425) };


        \nextgroupplot[title={\textsc{WikipediaText}}, strong scaling time]

        \addplot coordinates { (4,10.293) (8,6.89383) (16,5.92974) (32,4.07387) (64,2.25966) (128,1.74101) (256,2.20631) };
        \addplot coordinates { (4,13.1958) (8,8.47844) (16,8.39492) (32,4.97866) (64,2.71963) (128,1.56116) (256,0.926633) };
        \addplot coordinates { (4,6.87536) (8,3.75643) (16,2.36202) (32,1.66499) (64,1.41277) (128,2.18468) (256,6.11441) };
        \addplot coordinates { (4,8.49946) (8,4.45971) (16,2.59265) (32,1.55821) (64,0.893607) (128,0.560526) (256,0.398876) };
    \end{groupplot}
\end{tikzpicture}


==> figures/plot_strong_scaling_phases.tex <==








\begin{tikzpicture}[baseline]
    \begin{groupplot}[
            footnotesize, ybar stacked, custom ybar legend,
            cycle list name=phaselist,
            group style={
                    group name=dn_phases,
                    group size=3 by 1,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                    horizontal sep=0.5em,
                    vertical sep=1ex,
                },
            /pgf/bar width=6pt,
            xmajorgrids=false, scale only axis, enlarge x limits=0.27,
            height=.25\textheight, width=.285\textwidth,
            xmin=8, xmax=128, ymin=0, ymax=6,
            ytick distance=1,
            xtick={8, 32, 128}, xmode=log, log basis x=2,
            xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
            x tick label style={/pgf/number format/.cd,fixed,precision=0},
            y label style={outer sep=1.85ex, yshift=-1.85ex},
            xlabel={$\text{nodes}\times48/p$}, ylabel={$\text{wall time}/\unit{\second}$},
            label style={font=\footnotesize},
            title style={font=\footnotesize},
            cycle list name=colorListBarPlot,
        ]

        \nextgroupplot[title={\textsc{CommonCrawl}}]

        \addplot+[bar shift=-12pt] coordinates { (8,1.32791) (32,0.340288) (128,0.0890222) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0.00479101) (32,0.0219424) (128,0.143064) };
        \addplot+[bar shift=-12pt] coordinates { (8,2.80937) (32,1.81744) (128,1.64164) };
        \addplot+[bar shift=-12pt] coordinates { (8,4.07752) (32,2.71892) (128,1.56538) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.39669) (32,0.358161) (128,0.0964781) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,2.06897) (32,0.755674) (128,1.68427) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.0081385) (32,0.0405563) (128,0.483255) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,2.65299) (32,1.70871) (128,1.24776) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,4.01782) (32,2.70992) (128,1.64403) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.39572) (32,0.355824) (128,0.092766) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,2.17843) (32,0.621056) (128,0.21386) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.00509023) (32,0.00737461) (128,0.0330116) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.52991) (32,0.602527) (128,0.340934) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.938481) (32,0.33906) (128,0.147005) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.00146372) (32,0.00240356) (128,0.00264422) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.56346) (32,0.904602) (128,0.346716) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,2.71727) (32,2.2922) (128,1.51903) };

        \nextgroupplot[title={\textsc{WikipediaText}}]

        \addplot+[bar shift=-12pt] coordinates { (8,1.34864) (32,0.409113) (128,0.148226) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0.00831614) (32,0.0589787) (128,0.407646) };
        \addplot+[bar shift=-12pt] coordinates { (8,4.78823) (32,3.30487) (128,1.21206) };
        \addplot+[bar shift=-12pt] coordinates { (8,2.64804) (32,1.42876) (128,0.315641) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.4659) (32,0.428471) (128,0.154315) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.23257) (32,0.582085) (128,1.64004) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.00978042) (32,0.0264896) (128,0.180254) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.19283) (32,0.806739) (128,0.367887) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.26501) (32,0.386756) (128,0.132474) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.46402) (32,0.428454) (128,0.153777) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.22821) (32,0.418031) (128,0.156217) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.00655323) (32,0.00656306) (128,0.0221716) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.834009) (32,0.303499) (128,0.115973) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.462975) (32,0.213419) (128,0.0701828) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.00105776) (32,0.00105535) (128,0.00116087) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.801718) (32,0.268405) (128,0.0780008) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.05225) (32,0.338462) (128,0.0867721) };

        \nextgroupplot[title={\textsc{WikipediaText}}]

        \addplot+[bar shift=-12pt] coordinates { (8,0.981033) (32,0.371655) (128,0.154781) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0.00895134) (32,0.0743878) (128,0.446429) };
        \addplot+[bar shift=-12pt] coordinates { (8,4.18424) (32,2.64359) (128,0.929668) };
        \addplot+[bar shift=-12pt] coordinates { (8,1.74551) (32,0.981137) (128,0.214654) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-12pt] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,1.0262) (32,0.369886) (128,0.163531) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.931556) (32,0.55034) (128,1.38762) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.00787294) (32,0.0303543) (128,0.213331) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.826768) (32,0.390447) (128,0.30989) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0.830575) (32,0.288811) (128,0.0932273) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=-4pt, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };

        \resetstackedplots{}

        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,1.02463) (32,0.377206) (128,0.161151) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.93372) (32,0.334136) (128,0.130482) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.00463995) (32,0.00642274) (128,0.0215825) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.594445) (32,0.226997) (128,0.0757195) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.357529) (32,0.136698) (128,0.0461233) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.000912928) (32,0.00114834) (128,0.00125802) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.616849) (32,0.189452) (128,0.0520879) };
        \addplot+[bar shift=+4pt, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0.829182) (32,0.259741) (128,0.0622585) };

        \addplot +[draw=none, black, fill=white] coordinates { (8,0) (32,0) (128,0) };\label{ref:strong_scaling_single}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north west lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };\label{ref:strong_scaling_pd_single}
        \addplot +[draw=none, black, fill=white, postaction={pattern=custom north east lines, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };\label{ref:strong_scaling_pd_double}
        \addplot +[draw=none, black, fill=white, postaction={pattern=crosshatch dots, hatchspread=5pt}] coordinates { (8,0) (32,0) (128,0) };\label{ref:strong_scaling_pd_bad}
    \end{groupplot}
    \node [draw,fill=white,anchor=north] (phase legend) at (current bounding box.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:phase_local_sorting} Local sorting     \
            \ref{ref:phase_bloom_filter} Bloom filter       \
            \ref{ref:phase_partitioning} Partitioning       \
            \ref{ref:phase_string_exchange} String exchange \
            \ref{ref:phase_merging} Local merging
        }
    };
    \node [draw,fill=white,anchor=north,below=1ex] at (phase legend.south) {
        \footnotesize
        \shortstack[l]{
            \ref{ref:strong_scaling_single} $\ms_1$ \
            \ref{ref:strong_scaling_pd_single} $\pdms_1$ \
            \ref{ref:strong_scaling_pd_double} $\pdms_2$ \
        }
    };
\end{tikzpicture}

